Explicit Inductive Bias for Transfer Learning with Convolutional Networks

In inductive transfer learning, fine-tuning pre-trained convolutional networks substantially outperforms training from scratch. When using fine-tuning, the underlying assumption is that the pre-trained model extracts generic features, which are at least partially relevant for solving the target task, but would be difficult to extract from the limited amount of data available on the target task. However, besides the initialization with the pre-trained model and the early stopping, there is no mechanism in fine-tuning for retaining the features learned on the source task. In this paper, we investigate several regularization schemes that explicitly promote the similarity of the final solution with the initial model. We show the benefit of having an explicit inductive bias towards the initial model, and we eventually recommend a simple $L^2$ penalty with the pre-trained model being a reference as the baseline of penalty for transfer learning tasks.

==> supple/choice_of_wdrate.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={$\beta$},
compat=newest,
ylabel={accuracy},
xmin=-0.175, xmax=3.675,
ymin=78, ymax=85.5536237359047,
width=\figW,
height=\figH,
xtick={0,0.5,1.5,2.5,3.5},
%xticklabels={0,0.0001,0.001,0.01,0.1},
xticklabels={0,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
ytick={79,81,83,85},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={font=\fontsize{7}{5}\selectfont, at={(1.0,0.95)}, anchor=north west, draw=none},%white!80.0!black},
legend cell align={left},
legend entries={{$\alpha=0$},{$\alpha=10^{-3}$},{$\alpha=10^{-2}$},{$\alpha=10^{-1}$},{$\alpha=1$}}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 81.0838997364044
0.5 80.594402551651
1.5 81.5267980098724
2.5 81.0838997364044
3.5 78.3333003520966
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 82.3660016059875
0.5 81.8880975246429
1.5 82.1444988250732
2.5 81.4451992511749
3.5 78.82279753685
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 83.2517981529236
0.5 83.1584990024567
1.5 83.4381997585297
2.5 82.8787982463837
3.5 80.5594027042389
};
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
0 83.2167983055115
0.5 83.4381997585297
1.5 84.3473017215729
2.5 85.2097988128662
3.5 83.6247026920319
};
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0 83.4499001502991
0.5 83.0420017242432
1.5 83.4499001502991
2.5 84.860098361969
3.5 83.7879002094269
};
\end{axis}

\end{tikzpicture}

==> supple/dogs_r2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$R^2$},
xlabel={Layer index},
xmin=0, xmax=65,
ymin=0, ymax=1.02,
width=\figW,
height=\figH,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
xtick={2.5,7.5,12.5,17.5,22.5,27.5,32.5,37.5,42.5,47.5,52.5,57.5,62.5},
xticklabels={1,4,7,10,13,22,25,37,49,61,76,91,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{$L^2$},{$L^2$\textit{-SP}},{$L^2$\textit{-SP-Fisher}}},
legend style={legend style={font=\fontsize{7}{5}\selectfont}, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addplot [blue, forget plot]
table {%
1.7 0.866447818656726
2.3 0.866447818656726
2.3 0.992111172615729
1.7 0.992111172615729
1.7 0.866447818656726
};
\addplot [blue, forget plot]
table {%
2 0.866447818656726
2 0.68680838914949
};
\addplot [blue, forget plot]
table {%
2 0.992111172615729
2 0.999825819559328
};
\addplot [blue, forget plot]
table {%
1.85 0.68680838914949
2.15 0.68680838914949
};
\addplot [blue, forget plot]
table {%
1.85 0.999825819559328
2.15 0.999825819559328
};
\addplot [blue, forget plot]
table {%
6.7 0.726443635287125
7.3 0.726443635287125
7.3 0.911788168402247
6.7 0.911788168402247
6.7 0.726443635287125
};
\addplot [blue, forget plot]
table {%
7 0.726443635287125
7 0.452236201671106
};
\addplot [blue, forget plot]
table {%
7 0.911788168402247
7 0.995189350528165
};
\addplot [blue, forget plot]
table {%
6.85 0.452236201671106
7.15 0.452236201671106
};
\addplot [blue, forget plot]
table {%
6.85 0.995189350528165
7.15 0.995189350528165
};
\addplot [blue, forget plot]
table {%
11.7 0.754641205788319
12.3 0.754641205788319
12.3 0.893399573128026
11.7 0.893399573128026
11.7 0.754641205788319
};
\addplot [blue, forget plot]
table {%
12 0.754641205788319
12 0.558520515082758
};
\addplot [blue, forget plot]
table {%
12 0.893399573128026
12 0.996590356819896
};
\addplot [blue, forget plot]
table {%
11.85 0.558520515082758
12.15 0.558520515082758
};
\addplot [blue, forget plot]
table {%
11.85 0.996590356819896
12.15 0.996590356819896
};
\addplot [blue, forget plot]
table {%
16.7 0.732802858506237
17.3 0.732802858506237
17.3 0.874738436644222
16.7 0.874738436644222
16.7 0.732802858506237
};
\addplot [blue, forget plot]
table {%
17 0.732802858506237
17 0.545171556716089
};
\addplot [blue, forget plot]
table {%
17 0.874738436644222
17 0.996549587827676
};
\addplot [blue, forget plot]
table {%
16.85 0.545171556716089
17.15 0.545171556716089
};
\addplot [blue, forget plot]
table {%
16.85 0.996549587827676
17.15 0.996549587827676
};
\addplot [blue, forget plot]
table {%
21.7 0.707849607402471
22.3 0.707849607402471
22.3 0.825602647071147
21.7 0.825602647071147
21.7 0.707849607402471
};
\addplot [blue, forget plot]
table {%
22 0.707849607402471
22 0.532377128715631
};
\addplot [blue, forget plot]
table {%
22 0.825602647071147
22 0.97733425422113
};
\addplot [blue, forget plot]
table {%
21.85 0.532377128715631
22.15 0.532377128715631
};
\addplot [blue, forget plot]
table {%
21.85 0.97733425422113
22.15 0.97733425422113
};
\addplot [blue, forget plot]
table {%
26.7 0.680509401464318
27.3 0.680509401464318
27.3 0.804420967266894
26.7 0.804420967266894
26.7 0.680509401464318
};
\addplot [blue, forget plot]
table {%
27 0.680509401464318
27 0.509871660195869
};
\addplot [blue, forget plot]
table {%
27 0.804420967266894
27 0.975511843165248
};
\addplot [blue, forget plot]
table {%
26.85 0.509871660195869
27.15 0.509871660195869
};
\addplot [blue, forget plot]
table {%
26.85 0.975511843165248
27.15 0.975511843165248
};
\addplot [blue, forget plot]
table {%
31.7 0.642882811858476
32.3 0.642882811858476
32.3 0.750466732269715
31.7 0.750466732269715
31.7 0.642882811858476
};
\addplot [blue, forget plot]
table {%
32 0.642882811858476
32 0.482796064332839
};
\addplot [blue, forget plot]
table {%
32 0.750466732269715
32 0.902814170753451
};
\addplot [blue, forget plot]
table {%
31.85 0.482796064332839
32.15 0.482796064332839
};
\addplot [blue, forget plot]
table {%
31.85 0.902814170753451
32.15 0.902814170753451
};
\addplot [blue, forget plot]
table {%
36.7 0.587434378074324
37.3 0.587434378074324
37.3 0.703063843636278
36.7 0.703063843636278
36.7 0.587434378074324
};
\addplot [blue, forget plot]
table {%
37 0.587434378074324
37 0.419803553175489
};
\addplot [blue, forget plot]
table {%
37 0.703063843636278
37 0.875553814350824
};
\addplot [blue, forget plot]
table {%
36.85 0.419803553175489
37.15 0.419803553175489
};
\addplot [blue, forget plot]
table {%
36.85 0.875553814350824
37.15 0.875553814350824
};
\addplot [blue, forget plot]
table {%
41.7 0.571081989529594
42.3 0.571081989529594
42.3 0.678069428298408
41.7 0.678069428298408
41.7 0.571081989529594
};
\addplot [blue, forget plot]
table {%
42 0.571081989529594
42 0.420396376427837
};
\addplot [blue, forget plot]
table {%
42 0.678069428298408
42 0.831917278488372
};
\addplot [blue, forget plot]
table {%
41.85 0.420396376427837
42.15 0.420396376427837
};
\addplot [blue, forget plot]
table {%
41.85 0.831917278488372
42.15 0.831917278488372
};
\addplot [blue, forget plot]
table {%
46.7 0.526672016929311
47.3 0.526672016929311
47.3 0.641745915341224
46.7 0.641745915341224
46.7 0.526672016929311
};
\addplot [blue, forget plot]
table {%
47 0.526672016929311
47 0.361094105980709
};
\addplot [blue, forget plot]
table {%
47 0.641745915341224
47 0.809856443149202
};
\addplot [blue, forget plot]
table {%
46.85 0.361094105980709
47.15 0.361094105980709
};
\addplot [blue, forget plot]
table {%
46.85 0.809856443149202
47.15 0.809856443149202
};
\addplot [blue, forget plot]
table {%
51.7 0.467359198831773
52.3 0.467359198831773
52.3 0.584096986267698
51.7 0.584096986267698
51.7 0.467359198831773
};
\addplot [blue, forget plot]
table {%
52 0.467359198831773
52 0.295724990028933
};
\addplot [blue, forget plot]
table {%
52 0.584096986267698
52 0.7530906611273
};
\addplot [blue, forget plot]
table {%
51.85 0.295724990028933
52.15 0.295724990028933
};
\addplot [blue, forget plot]
table {%
51.85 0.7530906611273
52.15 0.7530906611273
};
\addplot [blue, forget plot]
table {%
56.7 0.391067405117598
57.3 0.391067405117598
57.3 0.509688733788669
56.7 0.509688733788669
56.7 0.391067405117598
};
\addplot [blue, forget plot]
table {%
57 0.391067405117598
57 0.214818441069232
};
\addplot [blue, forget plot]
table {%
57 0.509688733788669
57 0.677434721507367
};
\addplot [blue, forget plot]
table {%
56.85 0.214818441069232
57.15 0.214818441069232
};
\addplot [blue, forget plot]
table {%
56.85 0.677434721507367
57.15 0.677434721507367
};
\addplot [blue, forget plot]
table {%
61.7 0.167687318576494
62.3 0.167687318576494
62.3 0.351627634808684
61.7 0.351627634808684
61.7 0.167687318576494
};
\addplot [blue, forget plot]
table {%
62 0.167687318576494
62 0.0299801203075902
};
\addplot [blue, forget plot]
table {%
62 0.351627634808684
62 0.616282097740318
};
\addplot [blue, forget plot]
table {%
61.85 0.0299801203075902
62.15 0.0299801203075902
};
\addplot [blue, forget plot]
table {%
61.85 0.616282097740318
62.15 0.616282097740318
};
\addplot [red, forget plot]
table {%
2.7 0.987474282661412
3.3 0.987474282661412
3.3 0.998910496852857
2.7 0.998910496852857
2.7 0.987474282661412
};
\addplot [red, forget plot]
table {%
3 0.987474282661412
3 0.971246414749326
};
\addplot [red, forget plot]
table {%
3 0.998910496852857
3 0.999990215682515
};
\addplot [red, forget plot]
table {%
2.85 0.971246414749326
3.15 0.971246414749326
};
\addplot [red, forget plot]
table {%
2.85 0.999990215682515
3.15 0.999990215682515
};
\addplot [red, forget plot]
table {%
7.7 0.9128898742708
8.3 0.9128898742708
8.3 0.972732263039283
7.7 0.972732263039283
7.7 0.9128898742708
};
\addplot [red, forget plot]
table {%
8 0.9128898742708
8 0.825588902507269
};
\addplot [red, forget plot]
table {%
8 0.972732263039283
8 0.998617705896545
};
\addplot [red, forget plot]
table {%
7.85 0.825588902507269
8.15 0.825588902507269
};
\addplot [red, forget plot]
table {%
7.85 0.998617705896545
8.15 0.998617705896545
};
\addplot [red, forget plot]
table {%
12.7 0.917519703444487
13.3 0.917519703444487
13.3 0.963854296652058
12.7 0.963854296652058
12.7 0.917519703444487
};
\addplot [red, forget plot]
table {%
13 0.917519703444487
13 0.851469980824644
};
\addplot [red, forget plot]
table {%
13 0.963854296652058
13 0.998227378014253
};
\addplot [red, forget plot]
table {%
12.85 0.851469980824644
13.15 0.851469980824644
};
\addplot [red, forget plot]
table {%
12.85 0.998227378014253
13.15 0.998227378014253
};
\addplot [red, forget plot]
table {%
17.7 0.910736311379611
18.3 0.910736311379611
18.3 0.959091707721676
17.7 0.959091707721676
17.7 0.910736311379611
};
\addplot [red, forget plot]
table {%
18 0.910736311379611
18 0.838355709811183
};
\addplot [red, forget plot]
table {%
18 0.959091707721676
18 0.9983153536299
};
\addplot [red, forget plot]
table {%
17.85 0.838355709811183
18.15 0.838355709811183
};
\addplot [red, forget plot]
table {%
17.85 0.9983153536299
18.15 0.9983153536299
};
\addplot [red, forget plot]
table {%
22.7 0.898806664396399
23.3 0.898806664396399
23.3 0.94981601385651
22.7 0.94981601385651
22.7 0.898806664396399
};
\addplot [red, forget plot]
table {%
23 0.898806664396399
23 0.82250583907358
};
\addplot [red, forget plot]
table {%
23 0.94981601385651
23 0.991458677459297
};
\addplot [red, forget plot]
table {%
22.85 0.82250583907358
23.15 0.82250583907358
};
\addplot [red, forget plot]
table {%
22.85 0.991458677459297
23.15 0.991458677459297
};
\addplot [red, forget plot]
table {%
27.7 0.88811956066851
28.3 0.88811956066851
28.3 0.936611118650152
27.7 0.936611118650152
27.7 0.88811956066851
};
\addplot [red, forget plot]
table {%
28 0.88811956066851
28 0.816927066478741
};
\addplot [red, forget plot]
table {%
28 0.936611118650152
28 0.988435922574935
};
\addplot [red, forget plot]
table {%
27.85 0.816927066478741
28.15 0.816927066478741
};
\addplot [red, forget plot]
table {%
27.85 0.988435922574935
28.15 0.988435922574935
};
\addplot [red, forget plot]
table {%
32.7 0.870012381412525
33.3 0.870012381412525
33.3 0.92063488079036
32.7 0.92063488079036
32.7 0.870012381412525
};
\addplot [red, forget plot]
table {%
33 0.870012381412525
33 0.795461166474263
};
\addplot [red, forget plot]
table {%
33 0.92063488079036
33 0.976979802067653
};
\addplot [red, forget plot]
table {%
32.85 0.795461166474263
33.15 0.795461166474263
};
\addplot [red, forget plot]
table {%
32.85 0.976979802067653
33.15 0.976979802067653
};
\addplot [red, forget plot]
table {%
37.7 0.815215187371799
38.3 0.815215187371799
38.3 0.886469471304996
37.7 0.886469471304996
37.7 0.815215187371799
};
\addplot [red, forget plot]
table {%
38 0.815215187371799
38 0.710045655956587
};
\addplot [red, forget plot]
table {%
38 0.886469471304996
38 0.988847292086608
};
\addplot [red, forget plot]
table {%
37.85 0.710045655956587
38.15 0.710045655956587
};
\addplot [red, forget plot]
table {%
37.85 0.988847292086608
38.15 0.988847292086608
};
\addplot [red, forget plot]
table {%
42.7 0.799623397616568
43.3 0.799623397616568
43.3 0.870088887927423
42.7 0.870088887927423
42.7 0.799623397616568
};
\addplot [red, forget plot]
table {%
43 0.799623397616568
43 0.694022564523492
};
\addplot [red, forget plot]
table {%
43 0.870088887927423
43 0.974772831917822
};
\addplot [red, forget plot]
table {%
42.85 0.694022564523492
43.15 0.694022564523492
};
\addplot [red, forget plot]
table {%
42.85 0.974772831917822
43.15 0.974772831917822
};
\addplot [red, forget plot]
table {%
47.7 0.759930265358622
48.3 0.759930265358622
48.3 0.841694508620059
47.7 0.841694508620059
47.7 0.759930265358622
};
\addplot [red, forget plot]
table {%
48 0.759930265358622
48 0.642342735845857
};
\addplot [red, forget plot]
table {%
48 0.841694508620059
48 0.931782740427289
};
\addplot [red, forget plot]
table {%
47.85 0.642342735845857
48.15 0.642342735845857
};
\addplot [red, forget plot]
table {%
47.85 0.931782740427289
48.15 0.931782740427289
};
\addplot [red, forget plot]
table {%
52.7 0.708979118630858
53.3 0.708979118630858
53.3 0.803380921764491
52.7 0.803380921764491
52.7 0.708979118630858
};
\addplot [red, forget plot]
table {%
53 0.708979118630858
53 0.573307281536966
};
\addplot [red, forget plot]
table {%
53 0.803380921764491
53 0.925465880499777
};
\addplot [red, forget plot]
table {%
52.85 0.573307281536966
53.15 0.573307281536966
};
\addplot [red, forget plot]
table {%
52.85 0.925465880499777
53.15 0.925465880499777
};
\addplot [red, forget plot]
table {%
57.7 0.643040235648
58.3 0.643040235648
58.3 0.744441937286912
57.7 0.744441937286912
57.7 0.643040235648
};
\addplot [red, forget plot]
table {%
58 0.643040235648
58 0.497375114909962
};
\addplot [red, forget plot]
table {%
58 0.744441937286912
58 0.894032768615314
};
\addplot [red, forget plot]
table {%
57.85 0.497375114909962
58.15 0.497375114909962
};
\addplot [red, forget plot]
table {%
57.85 0.894032768615314
58.15 0.894032768615314
};
\addplot [red, forget plot]
table {%
62.7 0.468474463751186
63.3 0.468474463751186
63.3 0.653437052885793
62.7 0.653437052885793
62.7 0.468474463751186
};
\addplot [red, forget plot]
table {%
63 0.468474463751186
63 0.262976853747342
};
\addplot [red, forget plot]
table {%
63 0.653437052885793
63 0.903804196645695
};
\addplot [red, forget plot]
table {%
62.85 0.262976853747342
63.15 0.262976853747342
};
\addplot [red, forget plot]
table {%
62.85 0.903804196645695
63.15 0.903804196645695
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
3.7 0.998653227461961
4.3 0.998653227461961
4.3 0.99999561786011
3.7 0.99999561786011
3.7 0.998653227461961
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
4 0.998653227461961
4 0.997080780702703
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
4 0.99999561786011
4 0.999999897358511
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
3.85 0.997080780702703
4.15 0.997080780702703
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
3.85 0.999999897358511
4.15 0.999999897358511
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
8.7 0.910291526879571
9.3 0.910291526879571
9.3 0.970443468850448
8.7 0.970443468850448
8.7 0.910291526879571
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
9 0.910291526879571
9 0.823351172006664
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
9 0.970443468850448
9 0.998874949840118
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
8.85 0.823351172006664
9.15 0.823351172006664
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
8.85 0.998874949840118
9.15 0.998874949840118
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
13.7 0.914598186442291
14.3 0.914598186442291
14.3 0.9606405055085
13.7 0.9606405055085
13.7 0.914598186442291
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
14 0.914598186442291
14 0.846532325968063
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
14 0.9606405055085
14 0.99613117546069
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
13.85 0.846532325968063
14.15 0.846532325968063
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
13.85 0.99613117546069
14.15 0.99613117546069
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
18.7 0.907484549067174
19.3 0.907484549067174
19.3 0.955009693220806
18.7 0.955009693220806
18.7 0.907484549067174
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
19 0.907484549067174
19 0.83645603530438
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
19 0.955009693220806
19 0.994491182728403
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
18.85 0.83645603530438
19.15 0.83645603530438
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
18.85 0.994491182728403
19.15 0.994491182728403
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
23.7 0.896494701832309
24.3 0.896494701832309
24.3 0.948512315835488
23.7 0.948512315835488
23.7 0.896494701832309
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
24 0.896494701832309
24 0.819010963810346
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
24 0.948512315835488
24 0.988023466453362
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
23.85 0.819010963810346
24.15 0.819010963810346
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
23.85 0.988023466453362
24.15 0.988023466453362
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
28.7 0.886885371630577
29.3 0.886885371630577
29.3 0.933796083913337
28.7 0.933796083913337
28.7 0.886885371630577
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
29 0.886885371630577
29 0.816958862323554
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
29 0.933796083913337
29 0.976621413406199
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
28.85 0.816958862323554
29.15 0.816958862323554
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
28.85 0.976621413406199
29.15 0.976621413406199
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
33.7 0.862610400185947
34.3 0.862610400185947
34.3 0.91215846934389
33.7 0.91215846934389
33.7 0.862610400185947
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
34 0.862610400185947
34 0.788491630199435
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
34 0.91215846934389
34 0.974196714100652
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
33.85 0.788491630199435
34.15 0.788491630199435
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
33.85 0.974196714100652
34.15 0.974196714100652
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
38.7 0.783710617400695
39.3 0.783710617400695
39.3 0.86238456648946
38.7 0.86238456648946
38.7 0.783710617400695
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
39 0.783710617400695
39 0.667732867582125
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
39 0.86238456648946
39 0.979663013583796
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
38.85 0.667732867582125
39.15 0.667732867582125
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
38.85 0.979663013583796
39.15 0.979663013583796
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
43.7 0.768291076426271
44.3 0.768291076426271
44.3 0.851193008324606
43.7 0.851193008324606
43.7 0.768291076426271
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
44 0.768291076426271
44 0.644443933514438
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
44 0.851193008324606
44 0.961927919422858
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
43.85 0.644443933514438
44.15 0.644443933514438
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
43.85 0.961927919422858
44.15 0.961927919422858
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
48.7 0.737956141685173
49.3 0.737956141685173
49.3 0.824373105074331
48.7 0.824373105074331
48.7 0.737956141685173
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
49 0.737956141685173
49 0.610063314989737
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
49 0.824373105074331
49 0.930756190728641
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
48.85 0.610063314989737
49.15 0.610063314989737
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
48.85 0.930756190728641
49.15 0.930756190728641
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
53.7 0.698535187388491
54.3 0.698535187388491
54.3 0.796316017912858
53.7 0.796316017912858
53.7 0.698535187388491
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
54 0.698535187388491
54 0.554471700828435
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
54 0.796316017912858
54 0.926893276466029
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
53.85 0.554471700828435
54.15 0.554471700828435
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
53.85 0.926893276466029
54.15 0.926893276466029
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
58.7 0.653672908449342
59.3 0.653672908449342
59.3 0.752845613198637
58.7 0.752845613198637
58.7 0.653672908449342
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
59 0.653672908449342
59 0.507578285616679
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
59 0.752845613198637
59 0.899613631734856
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
58.85 0.507578285616679
59.15 0.507578285616679
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
58.85 0.899613631734856
59.15 0.899613631734856
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
63.7 0.50690579318082
64.3 0.50690579318082
64.3 0.678718558637557
63.7 0.678718558637557
63.7 0.50690579318082
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
64 0.50690579318082
64 0.313956330883629
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
64 0.678718558637557
64 0.910809378872788
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
63.85 0.313956330883629
64.15 0.313956330883629
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
63.85 0.910809378872788
64.15 0.910809378872788
};
\addplot [semithick, blue]
table {%
0 -1
1 -1
};
\addplot [semithick, red]
table {%
0 -1
1 -1
};
\addplot [semithick, green!50.0!black]
table {%
0 -1
1 -1
};
\addplot [blue, forget plot]
table {%
1.7 0.964727423975804
2.3 0.964727423975804
};
\addplot [blue, forget plot]
table {%
6.7 0.861179949130075
7.3 0.861179949130075
};
\addplot [blue, forget plot]
table {%
11.7 0.829053264705511
12.3 0.829053264705511
};
\addplot [blue, forget plot]
table {%
16.7 0.793598431163336
17.3 0.793598431163336
};
\addplot [blue, forget plot]
table {%
21.7 0.771023270098053
22.3 0.771023270098053
};
\addplot [blue, forget plot]
table {%
26.7 0.736859652575896
27.3 0.736859652575896
};
\addplot [blue, forget plot]
table {%
31.7 0.701669917884432
32.3 0.701669917884432
};
\addplot [blue, forget plot]
table {%
36.7 0.643190241287452
37.3 0.643190241287452
};
\addplot [blue, forget plot]
table {%
41.7 0.622125653432232
42.3 0.622125653432232
};
\addplot [blue, forget plot]
table {%
46.7 0.583707291022848
47.3 0.583707291022848
};
\addplot [blue, forget plot]
table {%
51.7 0.527460067053012
52.3 0.527460067053012
};
\addplot [blue, forget plot]
table {%
56.7 0.452888707633196
57.3 0.452888707633196
};
\addplot [blue, forget plot]
table {%
61.7 0.24430489212332
62.3 0.24430489212332
};
\addplot [red, forget plot]
table {%
2.7 0.995182561398185
3.3 0.995182561398185
};
\addplot [red, forget plot]
table {%
7.7 0.952814038585248
8.3 0.952814038585248
};
\addplot [red, forget plot]
table {%
12.7 0.9406575296917
13.3 0.9406575296917
};
\addplot [red, forget plot]
table {%
17.7 0.935789309695361
18.3 0.935789309695361
};
\addplot [red, forget plot]
table {%
22.7 0.929963248014162
23.3 0.929963248014162
};
\addplot [red, forget plot]
table {%
27.7 0.91388589983191
28.3 0.91388589983191
};
\addplot [red, forget plot]
table {%
32.7 0.899034557182477
33.3 0.899034557182477
};
\addplot [red, forget plot]
table {%
37.7 0.854180353143911
38.3 0.854180353143911
};
\addplot [red, forget plot]
table {%
42.7 0.836798661064423
43.3 0.836798661064423
};
\addplot [red, forget plot]
table {%
47.7 0.805379110984144
48.3 0.805379110984144
};
\addplot [red, forget plot]
table {%
52.7 0.761951252940605
53.3 0.761951252940605
};
\addplot [red, forget plot]
table {%
57.7 0.690942155240913
58.3 0.690942155240913
};
\addplot [red, forget plot]
table {%
62.7 0.556906240181447
63.3 0.556906240181447
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
3.7 0.999982503766806
4.3 0.999982503766806
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
8.7 0.950052496418321
9.3 0.950052496418321
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
13.7 0.936391805548343
14.3 0.936391805548343
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
18.7 0.931131547449175
19.3 0.931131547449175
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
23.7 0.929015589984838
24.3 0.929015589984838
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
28.7 0.912108195895063
29.3 0.912108195895063
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
33.7 0.88888895369898
34.3 0.88888895369898
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
38.7 0.825169185377606
39.3 0.825169185377606
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
43.7 0.811551084654893
44.3 0.811551084654893
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
48.7 0.786760256842454
49.3 0.786760256842454
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
53.7 0.752679769257692
54.3 0.752679769257692
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
58.7 0.704640184133755
59.3 0.704640184133755
};
\addplot [green!50.196078431372548!black, forget plot]
table {%
63.7 0.59109864620436
64.3 0.59109864620436
};
\end{axis}

\end{tikzpicture}

==> supple/plot_n_fixed_layers.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.25cm}]
\nextgroupplot[
xmin=-3, xmax=103,
ymin=0.81, ymax=0.854737375,
width=\figW,
height=\figH,
title=Stanford Dogs 120,
ytick={0.814,0.851},
yticklabels={81.4\\($L^2$),85.1\\($L^2$\textit{-SP})},
yticklabel style={align=right},
xtick={1,10,22,34,46,58,70,82,91,100},
xticklabels={1,10,22,34,46,58,70,82,91,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.02,0.80)}, anchor=north west, draw=white!80.0!black},
legend cell align={left},
legend entries={{$L^2$\textit{-SP}},{$L^2$}}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.814
99 0.814
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 0.851
100 0.851
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table {%
1 0.813268
10 0.816531
22 0.814434
34 0.82131
46 0.819445
58 0.813501
70 0.816298
82 0.824923
91 0.827254
%94 0.830751
97 0.835413
100 0.835781
};
\addplot [semithick, red, mark=diamond*, mark size=2, mark options={solid}]
table {%
1 0.8524475
10 0.8515155
22 0.8502915
34 0.8527975
46 0.847552
58 0.850058
70 0.8445225
82 0.8469115
91 0.846212
%94 0.8476685
97 0.843648
100 0.835781
};
\nextgroupplot[
title= Caltech 256 -- 30,
xlabel={Index up to which layers are frozen},
xmin=-3, xmax=103,
ymin=0.808, ymax=0.84,
width=\figW,
height=\figH,
ytick={0.8148,0.8346},
yticklabels={81.5\\($L^2$),83.5\\($L^2$\textit{-SP})},
yticklabel style={align=right},
xtick={1,10,22,34,46,58,70,82,91,100},
xticklabels={1,10,22,34,46,58,70,82,91,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.02,0.80)}, anchor=north west, draw=white!80.0!black},
%legend cell align={left},
%legend entries={{$L^2$},{$L^2$\textit{-SP}}}
]
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.8148
99 0.8148
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 0.8346
99 0.8346
};
\addplot [semithick, blue, mark=diamond*, mark size=2, mark options={solid}]
table {%
1	0.815564
10	0.821984
22	0.812451
34	0.820428
46	0.820817
58	0.82179
70	0.82179
82	0.820817
91	0.82007
97	0.821206
100 0.8107
};
\addplot [semithick, red, mark=diamond*, mark size=2, mark options={solid}]
table {%
1	0.836187
10	0.833658
22	0.833074
34	0.832879
46	0.831517
58	0.831323
70	0.830545
82	0.825486
91	0.822179
97	0.822763
100 0.8107
};
\end{groupplot}

\end{tikzpicture}

==> supple/plot_results.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2,vertical sep=1.5cm},height=\figH,width=\figW]
\nextgroupplot[
xmin=-0.25, xmax=5.25,
ymin=0.74, ymax=0.86,
title = MIT Indoor 67,
xtick={0,1,2,3,4,5},
ytick={0.75,0.80,0.85},
xticklabels={$L^2$,$L^2$\textit{-SP},$L^2$\textit{-SP-F},$L^1$\textit{-SP},\textit{GL-SP},\textit{GL-SP-F}},
yticklabels={75,80,85},
tick align=outside,
xticklabel style = {rotate=20, font=\fontsize{\textSize}{2}\selectfont},
yticklabel style = {font=\fontsize{6}{2}\selectfont},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center},
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 0.767164
0 0.778358
0 0.776119
0 0.764179
0 0.767164
1 0.780597
1 0.778358
1 0.774627
1 0.780597
1 0.773134
2 0.781343
2 0.782836
2 0.783582
2 0.782836
2 0.777612
3 0.778358
3 0.78209
3 0.773134
3 0.775373
3 0.782836
4 0.78806
4 0.783582
4 0.786567
4 0.784328
4 0.78209
5 0.78209
5 0.773881
5 0.78209
5 0.772388
5 0.776119
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 0.797761
0 0.802239
0 0.78806
0 0.797761
0 0.79403
1 0.846269
1 0.839552
1 0.841045
1 0.841791
1 0.842537
2 0.842537
2 0.834328
2 0.84403
2 0.838806
2 0.83806
3 0.837313
3 0.835075
3 0.83806
3 0.830597
3 0.833582
4 0.842537
4 0.852985
4 0.843284
4 0.849254
4 0.85
5 0.841791
5 0.843284
5 0.84403
5 0.838806
5 0.842537
};
\nextgroupplot[
xmin=-0.25, xmax=5.25,
title=Stanford Dogs 120,
xtick={0,1,2,3,4,5},
ytick={0.74,0.78,0.82,0.86},
xticklabels={$L^2$,$L^2$\textit{-SP},$L^2$\textit{-SP-F},$L^1$\textit{-SP},\textit{GL-SP},\textit{GL-SP-F}},
tick align=outside,
yticklabels={74,78,82,86},
xticklabel style = {rotate=20, font=\fontsize{\textSize}{2}\selectfont},
yticklabel style = {font=\fontsize{6}{2}\selectfont},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 0.812471
0 0.812238
0 0.814452
0 0.815152
0 0.815618
1 0.852214
1 0.852797
1 0.849184
1 0.848951
1 0.851632
2 0.850466
2 0.852681
2 0.852098
2 0.849184
2 0.848951
3 0.851981
3 0.853147
3 0.854429
3 0.852215
3 0.850932
4 0.847552
4 0.850932
4 0.847902
4 0.851399
4 0.848019
5 0.851049
5 0.850466
5 0.851166
5 0.850117
5 0.849767
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 0.748252
0 0.752098
0 0.748368
0 0.748019
0 0.749184
1 0.816434
1 0.818765
1 0.817832
1 0.816434
1 0.819697
2 0.817949
2 0.817133
2 0.815734
2 0.814219
2 0.816434
3 0.806294
3 0.806177
3 0.807925
3 0.807459
3 0.807692
4 0.80676
4 0.808858
4 0.808858
4 0.809208
4 0.806993
5 0.806061
5 0.808625
5 0.807226
5 0.805012
5 0.809557
};
\nextgroupplot[
xmin=-0.25, xmax=5.25,
width=\figW,
height=\figH,
title= Caltech 256 -- 30,
xtick={0,1,2,3,4,5},
ytick={0.78,0.81,0.84},
xticklabels={$L^2$,$L^2$\textit{-SP},$L^2$\textit{-SP-F},$L^1$\textit{-SP},\textit{GL-SP},\textit{GL-SP-F}},
tick align=outside,
yticklabels={78,81,84},
xticklabel style = {rotate=20, font=\fontsize{\textSize}{2}\selectfont},
yticklabel style = {font=\fontsize{6}{2}\selectfont, /pgf/number format/precision=2},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
% \node[text width=6cm] at (rel axis cs: 0.52,0.11) {\subcaption{Caltech 256 - 30}};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks,forget plot]
table {%
0	0.817647
0	0.812257
0	0.812745
0	0.816732
0	0.814706
1	0.834706
1	0.835294
1	0.834118
1	0.83549
1	0.833333
2	0.832685
2	0.83249
2	0.833268
2	0.833268
2	0.835294
3	0.83035
3	0.832296
3	0.830156
3	0.831712
3	0.831176
4	0.832685
4	0.83249
4	0.833268
4	0.833268
4	0.835294
5	0.83035
5	0.830156
5	0.830739
5	0.831128
5	0.832296
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0	0.78249
0	0.780739
0	0.782101
0	0.787549
0	0.783268
1	0.802335
1	0.800973
1	0.803502
1	0.801946
1	0.802335
2	0.788521
2	0.783852
2	0.7893
2	0.78677
2	0.792023
3	0.782879
3	0.781712
3	0.782685
3	0.782685
3	0.783658
4	0.790467
4	0.794553
4	0.793191
4	0.792218
4	0.792607
5	0.783074
5	0.781323
5	0.781517
5	0.781712
5	0.78249
};
\nextgroupplot[
xmin=-0.25, xmax=5.25,
ymin=0.815, ymax=0.87,
width=\figW,
height=\figH,
title= Caltech 256 -- 60,
xtick={0,1,2,3,4,5},
ytick={0.82,0.84,0.86},
yticklabel style={/pgf/number format/precision=3},
xticklabels={$L^2$,$L^2$\textit{-SP},$L^2$\textit{-SP-F},$L^1$\textit{-SP},\textit{GL-SP},\textit{GL-SP-F}},
tick align=outside,
yticklabels={82,84,86},
xticklabel style = {rotate=20, font=\fontsize{\textSize}{2}\selectfont},
yticklabel style = {font=\fontsize{6}{2}\selectfont},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend to name=fan,
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center,column sep=5pt},
]
% \node[text width=6cm] at (rel axis cs: 0.52,0.11) {\subcaption{Caltech 256 - 60}};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
	0	0.856031
	0	0.853333
	0	0.851556
	0	0.852549
	0	0.852549
	1	0.866275
	1	0.863922
	1	0.863333
	1	0.862353
	1	0.861373
	2	0.858366
	2	0.859533
	2	0.860506
	2	0.861479
	2	0.859922
	3	0.85856
	3	0.858171
	3	0.857198
	3	0.855253
	3	0.85856
	4	0.859339
	4	0.858949
	4	0.858755
	4	0.857198
	4	0.857977
	5	0.859339
	5	0.857782
	5	0.861673
	5	0.860506
	5	0.856615
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
	0	0.831712
	0	0.836576
	0	0.831907
	0	0.833463
	0	0.835798
	1	0.838132
	1	0.835214
	1	0.838521
	1	0.838132
	1	0.839883
	2	0.835603
	2	0.838132
	2	0.83891
	2	0.834825
	2	0.83696
	3	0.825292
	3	0.827626
	3	0.829572
	3	0.827626
	3	0.827432
	4	0.82821
	4	0.827626
	4	0.831323
	4	0.828988
	4	0.82821
	5	0.826265
	5	0.826654
	5	0.829572
	5	0.828405
	5	0.82821
};
%\addlegendentry{ImageNet};    
%\addlegendentry{Places 365};
\end{groupplot}
\node[below] at (5.5,3.0) {\pgfplotslegendfromname{fan}};
\end{tikzpicture}
